PCDT: A Predictive Cognitive Digital Twin Framework for Intelligent and Autonomous 6G Network Ecosystems

Future 6G networks are expected to operate as intelligent and autonomous ecosystems where monitoring, prediction, and control are integrated into continuous self-optimization loops. However, many digital-twin-based network management approaches still act mainly as synchronized replicas of the network. They observe the state, report degradation, and trigger corrective action only after performance risk has appeared. This leaves a gap between the vision of a cognitive digital twin (CDT) and the behavior of conventional reactive control loops. In this paper, we propose a Predictive Cognitive Digital Twin (PCDT) framework that closes the loop from observation to predictive cognition to proactive resource control. PCDT maintains a persistent traffic world model, forecasts near-future load, and allocates capacity for the predicted horizon peak before a Service Level Agreement (SLA) violation occurs. Evaluated on a real-world traffic trace, PCDT achieves the lowest allocation error among all benchmarked baseline frameworks, reducing MAE by 43% and RMSE by 32% relative to the best baseline (reactive control). Relative to the threshold heuristic, the only baseline with zero violations, PCDT reduces mean allocated capacity by 50%, reconfiguration churn by 56%, and total operating cost by 50%, indicating substantially more efficient performance. These results show the proposed framework advances the digital twin (DT) operation mechanism from a passive representation towards a cognitive, proactive control, and "intent-aware" mechanism aligned with autonomous 6G network vision.

==> gid1.tex <==

\begin{tikzpicture}
  \begin{axis}[
    name=mainplot,
    width=7cm, height=7cm,
    title={Traffic Grid Cells },
    title style={font=\small\bfseries, yshift=-2pt},
    xlabel={Column}, ylabel={Row},
    xlabel style={font=\footnotesize, yshift=2pt},
    ylabel style={font=\footnotesize, yshift=-2pt},
    tick label style={font=\footnotesize},
    colormap/viridis,
    colorbar,
    colorbar style={
      name=mybar,
      ylabel={Traffic intensity},
      ylabel style={font=\footnotesize},
      tick label style={font=\footnotesize},
      width=0.25cm,
    },
    point meta min=0,
    point meta max=560000,
    enlargelimits=false,
    y dir=reverse,
    xtick={0.5,5.5,10.5,15.5,20.5,24.5},
    xticklabels={0,5,10,15,20,24},
    ytick={0.5,5.5,10.5,15.5,20.5,24.5},
    yticklabels={0,5,10,15,20,24},
  ]
    \addplot[
      matrix plot,
      mesh/cols=25,
      mesh/rows=25,
      point meta=explicit,
    ] table[meta=C] {
      x y C
      0 0 4270.32
      1 0 6623.97
      2 0 14864.40
      3 0 16499.15
      4 0 49782.10
      5 0 49530.66
      6 0 37034.24
      7 0 48746.14
      8 0 58943.23
      9 0 80937.93
      10 0 103892.48
      11 0 109291.48
      12 0 122564.50
      13 0 197860.11
      14 0 274333.79
      15 0 201296.28
      16 0 186523.61
      17 0 169673.35
      18 0 199506.73
      19 0 96067.01
      20 0 53387.30
      21 0 86372.48
      22 0 114794.59
      23 0 127181.80
      24 0 163660.64
      0 1 3788.43
      1 1 3630.27
      2 1 26844.47
      3 1 53237.75
      4 1 57248.83
      5 1 37169.22
      6 1 29993.66
      7 1 21207.15
      8 1 18927.94
      9 1 58843.49
      10 1 74078.31
      11 1 79425.61
      12 1 105737.59
      13 1 187224.98
      14 1 210267.58
      15 1 198987.94
      16 1 231119.77
      17 1 184034.82
      18 1 180527.16
      19 1 133292.16
      20 1 120851.51
      21 1 97111.98
      22 1 54830.20
      23 1 40418.84
      24 1 102938.29
      0 2 3245.97
      1 2 5812.40
      2 2 59184.32
      3 2 66862.31
      4 2 70764.18
      5 2 58844.36
      6 2 30337.47
      7 2 20935.31
      8 2 16553.49
      9 2 55640.14
      10 2 68057.42
      11 2 98145.09
      12 2 122340.73
      13 2 118063.48
      14 2 107650.45
      15 2 93609.98
      16 2 127033.37
      17 2 281820.79
      18 2 154723.79
      19 2 118728.00
      20 2 116207.70
      21 2 88831.24
      22 2 30989.27
      23 2 46854.29
      24 2 180592.09
      0 3 9184.07
      1 3 11674.41
      2 3 74242.27
      3 3 78568.03
      4 3 52726.84
      5 3 100381.86
      6 3 78424.91
      7 3 21156.14
      8 3 15216.19
      9 3 39071.97
      10 3 56577.58
      11 3 83981.39
      12 3 128340.21
      13 3 88585.68
      14 3 84923.07
      15 3 89014.45
      16 3 84187.80
      17 3 210398.44
      18 3 166374.38
      19 3 96113.81
      20 3 104634.02
      21 3 109979.77
      22 3 25875.96
      23 3 26535.53
      24 3 45206.73
      0 4 30721.59
      1 4 16970.99
      2 4 56147.13
      3 4 83626.80
      4 4 63994.00
      5 4 73289.64
      6 4 70548.98
      7 4 47784.92
      8 4 36559.95
      9 4 42452.19
      10 4 55005.25
      11 4 49760.42
      12 4 56550.63
      13 4 66580.03
      14 4 71370.35
      15 4 71621.77
      16 4 91418.59
      17 4 93995.11
      18 4 125763.53
      19 4 101610.84
      20 4 94155.01
      21 4 95362.83
      22 4 53265.03
      23 4 36804.50
      24 4 38102.89
      0 5 62685.61
      1 5 86261.21
      2 5 39905.79
      3 5 65553.95
      4 5 65556.89
      5 5 53753.44
      6 5 46454.69
      7 5 55855.38
      8 5 94385.73
      9 5 95777.59
      10 5 71466.79
      11 5 82890.95
      12 5 93728.05
      13 5 50704.46
      14 5 43939.76
      15 5 49515.37
      16 5 71815.04
      17 5 236446.00
      18 5 104114.83
      19 5 97333.80
      20 5 175299.16
      21 5 104996.32
      22 5 51536.04
      23 5 26328.07
      24 5 16002.73
      0 6 72301.77
      1 6 92908.83
      2 6 68132.53
      3 6 76697.11
      4 6 72560.80
      5 6 64025.27
      6 6 70777.57
      7 6 114713.32
      8 6 141628.38
      9 6 75499.98
      10 6 71676.80
      11 6 73912.74
      12 6 64297.36
      13 6 63994.98
      14 6 49112.27
      15 6 70684.52
      16 6 61234.39
      17 6 149188.55
      18 6 113258.66
      19 6 96651.61
      20 6 162113.77
      21 6 104958.58
      22 6 84718.41
      23 6 27923.13
      24 6 13502.20
      0 7 75038.86
      1 7 53430.57
      2 7 67944.77
      3 7 79475.94
      4 7 85563.32
      5 7 87661.21
      6 7 94405.77
      7 7 146612.27
      8 7 113541.56
      9 7 78460.27
      10 7 105071.99
      11 7 117775.93
      12 7 59113.21
      13 7 105781.42
      14 7 142806.09
      15 7 158518.40
      16 7 124088.44
      17 7 187304.17
      18 7 183461.39
      19 7 90821.52
      20 7 141462.31
      21 7 262209.79
      22 7 168205.98
      23 7 56192.84
      24 7 20218.06
      0 8 59933.97
      1 8 62305.44
      2 8 119215.85
      3 8 68672.03
      4 8 74780.51
      5 8 92148.70
      6 8 132994.38
      7 8 146837.10
      8 8 103041.02
      9 8 89096.81
      10 8 130484.01
      11 8 84562.19
      12 8 60131.65
      13 8 103829.18
      14 8 103383.26
      15 8 116287.47
      16 8 86153.38
      17 8 103580.99
      18 8 176934.48
      19 8 170442.05
      20 8 554379.70
      21 8 234182.40
      22 8 152261.85
      23 8 58613.01
      24 8 22759.95
      0 9 68710.37
      1 9 51891.10
      2 9 50141.75
      3 9 38397.20
      4 9 45385.49
      5 9 81069.07
      6 9 130720.57
      7 9 113394.85
      8 9 78671.35
      9 9 51955.25
      10 9 55976.76
      11 9 68874.30
      12 9 82860.93
      13 9 55825.34
      14 9 73860.83
      15 9 77939.02
      16 9 63763.59
      17 9 97440.36
      18 9 357112.78
      19 9 178768.64
      20 9 292927.36
      21 9 102857.78
      22 9 91947.53
      23 9 73273.19
      24 9 42501.90
      0 10 77769.65
      1 10 63303.37
      2 10 75068.56
      3 10 52732.43
      4 10 46058.01
      5 10 50284.27
      6 10 54069.93
      7 10 164662.31
      8 10 102616.49
      9 10 61551.96
      10 10 53134.31
      11 10 91648.38
      12 10 105007.27
      13 10 106992.16
      14 10 114588.61
      15 10 140160.37
      16 10 175116.51
      17 10 147425.26
      18 10 162224.65
      19 10 140907.37
      20 10 145816.08
      21 10 93967.75
      22 10 60451.09
      23 10 64136.55
      24 10 55936.12
      0 11 60075.09
      1 11 41629.73
      2 11 47558.23
      3 11 48352.92
      4 11 56503.47
      5 11 71587.80
      6 11 71300.06
      7 11 78998.59
      8 11 102789.58
      9 11 86597.04
      10 11 89355.91
      11 11 86180.21
      12 11 138262.56
      13 11 148975.92
      14 11 204583.52
      15 11 237138.25
      16 11 253401.91
      17 11 111871.05
      18 11 84204.75
      19 11 120149.32
      20 11 115515.98
      21 11 67499.95
      22 11 40484.89
      23 11 19548.29
      24 11 54556.52
      0 12 62530.26
      1 12 44458.02
      2 12 45881.40
      3 12 46329.24
      4 12 56283.34
      5 12 66690.73
      6 12 82316.81
      7 12 80147.11
      8 12 79152.48
      9 12 92373.44
      10 12 91777.48
      11 12 96935.81
      12 12 135470.63
      13 12 198980.39
      14 12 226235.35
      15 12 190725.07
      16 12 155767.73
      17 12 137899.83
      18 12 126527.04
      19 12 109376.13
      20 12 133013.52
      21 12 142506.35
      22 12 24057.17
      23 12 14284.39
      24 12 42759.17
      0 13 43128.82
      1 13 49665.19
      2 13 49250.23
      3 13 53504.75
      4 13 60043.78
      5 13 56623.36
      6 13 113312.27
      7 13 164433.90
      8 13 90761.91
      9 13 90286.40
      10 13 90807.54
      11 13 113834.09
      12 13 192854.37
      13 13 212980.97
      14 13 206159.36
      15 13 188249.19
      16 13 96134.15
      17 13 97569.69
      18 13 123351.88
      19 13 108452.48
      20 13 87975.38
      21 13 93399.55
      22 13 13416.94
      23 13 41203.23
      24 13 18254.63
      0 14 35942.21
      1 14 47712.05
      2 14 49686.11
      3 14 75567.49
      4 14 93992.67
      5 14 103639.44
      6 14 114557.03
      7 14 155544.37
      8 14 103387.37
      9 14 72296.17
      10 14 66651.70
      11 14 69823.49
      12 14 165876.06
      13 14 179043.98
      14 14 180441.92
      15 14 197633.55
      16 14 126745.55
      17 14 117558.76
      18 14 131974.85
      19 14 96984.04
      20 14 122751.26
      21 14 84336.27
      22 14 15024.77
      23 14 24053.54
      24 14 39072.10
      0 15 38424.12
      1 15 69406.35
      2 15 59887.34
      3 15 82305.96
      4 15 82952.78
      5 15 98239.15
      6 15 88365.84
      7 15 55483.53
      8 15 76893.90
      9 15 85349.27
      10 15 73630.43
      11 15 103015.69
      12 15 119772.26
      13 15 126011.69
      14 15 144723.46
      15 15 202173.31
      16 15 205969.71
      17 15 127095.47
      18 15 118956.50
      19 15 98252.45
      20 15 114225.98
      21 15 176419.12
      22 15 78862.82
      23 15 77467.80
      24 15 172574.35
      0 16 52889.81
      1 16 55832.89
      2 16 55787.65
      3 16 62371.06
      4 16 59880.55
      5 16 50799.24
      6 16 47467.95
      7 16 54314.40
      8 16 89312.38
      9 16 71285.57
      10 16 58099.77
      11 16 51782.74
      12 16 59534.79
      13 16 127519.66
      14 16 139836.90
      15 16 128323.18
      16 16 96169.62
      17 16 87802.99
      18 16 94581.61
      19 16 41318.11
      20 16 30925.67
      21 16 126827.65
      22 16 116752.12
      23 16 105841.38
      24 16 88962.94
      0 17 46806.05
      1 17 28956.26
      2 17 25138.96
      3 17 34999.74
      4 17 38996.79
      5 17 35009.08
      6 17 51656.09
      7 17 46271.07
      8 17 45088.05
      9 17 47752.32
      10 17 46331.23
      11 17 43759.76
      12 17 46386.28
      13 17 107929.58
      14 17 112515.42
      15 17 155369.36
      16 17 137829.61
      17 17 68357.65
      18 17 48073.90
      19 17 65870.15
      20 17 66142.05
      21 17 41404.93
      22 17 60293.85
      23 17 72710.73
      24 17 65788.94
      0 18 54029.31
      1 18 32131.39
      2 18 29800.88
      3 18 34187.23
      4 18 30082.32
      5 18 28053.98
      6 18 49379.11
      7 18 47130.21
      8 18 43962.13
      9 18 39344.54
      10 18 34218.76
      11 18 39566.75
      12 18 54852.02
      13 18 91409.65
      14 18 115658.89
      15 18 123794.09
      16 18 104405.54
      17 18 67375.37
      18 18 52513.23
      19 18 79249.22
      20 18 78977.48
      21 18 43990.97
      22 18 43949.06
      23 18 37622.73
      24 18 51601.47
      0 19 29186.10
      1 19 22061.62
      2 19 27715.60
      3 19 21547.58
      4 19 17819.73
      5 19 17819.73
      6 19 30234.67
      7 19 43684.70
      8 19 42809.43
      9 19 30239.78
      10 19 15155.35
      11 19 27611.62
      12 19 59429.73
      13 19 60655.66
      14 19 68357.40
      15 19 68673.10
      16 19 69996.23
      17 19 64042.72
      18 19 65401.55
      19 19 62747.11
      20 19 54344.62
      21 19 65754.59
      22 19 60622.96
      23 19 39194.22
      24 19 26334.57
      0 20 14390.81
      1 20 13411.81
      2 20 15121.34
      3 20 20156.55
      4 20 21859.49
      5 20 36661.03
      6 20 48763.34
      7 20 41156.49
      8 20 43084.77
      9 20 32830.03
      10 20 18116.04
      11 20 35382.06
      12 20 66187.59
      13 20 73423.52
      14 20 80527.00
      15 20 97363.52
      16 20 91566.81
      17 20 62182.23
      18 20 70670.40
      19 20 59315.69
      20 20 41519.53
      21 20 84584.98
      22 20 71139.51
      23 20 38885.30
      24 20 38658.78
      0 21 13314.26
      1 21 12210.55
      2 21 14643.30
      3 21 23336.14
      4 21 38263.33
      5 21 57174.37
      6 21 59241.11
      7 21 54676.72
      8 21 39865.23
      9 21 39383.27
      10 21 39623.16
      11 21 41671.89
      12 21 45185.12
      13 21 65005.17
      14 21 68579.57
      15 21 101887.83
      16 21 99530.35
      17 21 71443.44
      18 21 45640.57
      19 21 43401.82
      20 21 36606.73
      21 21 64552.78
      22 21 62729.26
      23 21 49658.49
      24 21 32084.97
      0 22 11680.44
      1 22 12455.92
      2 22 13665.09
      3 22 12944.28
      4 22 12880.52
      5 22 17345.95
      6 22 39872.36
      7 22 47659.24
      8 22 38025.80
      9 22 38501.34
      10 22 40089.74
      11 22 35243.24
      12 22 34245.29
      13 22 42572.87
      14 22 57194.10
      15 22 92750.09
      16 22 101507.23
      17 22 67081.97
      18 22 41400.51
      19 22 39658.41
      20 22 30713.14
      21 22 28221.15
      22 22 41729.15
      23 22 54434.54
      24 22 29892.81
      0 23 6128.66
      1 23 10937.74
      2 23 12703.66
      3 23 12880.52
      4 23 12880.52
      5 23 12880.52
      6 23 31799.98
      7 23 34014.37
      8 23 36411.43
      9 23 37672.11
      10 23 35955.94
      11 23 33663.47
      12 23 34030.18
      13 23 35253.04
      14 23 50265.18
      15 23 66184.58
      16 23 33878.24
      17 23 67194.75
      18 23 56541.01
      19 23 26925.37
      20 23 17676.52
      21 23 21825.19
      22 23 27057.32
      23 23 30100.04
      24 23 29034.94
      0 24 2775.35
      1 24 3144.58
      2 24 6765.36
      3 24 10298.62
      4 24 12541.10
      5 24 12192.94
      6 24 20821.52
      7 24 28041.82
      8 24 29976.59
      9 24 23680.11
      10 24 25875.26
      11 24 22823.51
      12 24 36171.59
      13 24 34138.13
      14 24 30350.38
      15 24 18760.38
      16 24 3211.84
      17 24 63170.73
      18 24 44987.50
      19 24 11628.23
      20 24 5661.21
      21 24 14275.69
      22 24 29104.91
      23 24 28989.22
      24 24 26601.72
    };

    \draw[red, line width=1.3pt] (axis cs:19.5,7.5) rectangle (axis cs:20.5,8.5);
    \node[red, anchor=south, font=\footnotesize\bfseries] at (axis cs:20,7.1) {Cell 260};

  \end{axis}

  \draw[-{Stealth[length=2mm]}, line width=0.7pt]
    ([xshift=3pt]mybar.south east) -- ([xshift=3pt]mybar.north east);
\end{tikzpicture}


==> tikz_traffic_load.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=15cm, height=8cm,
    ylabel={Normalized load},
    xlabel={Time},
    xlabel style={font=\large},
    ylabel style={font=\large},
    tick label style={font=\large},
    xmin=0, xmax=351,
    ymin=0, ymax=1.02,
    xtick={0,72,144,216,288},
    xticklabels={
      {01-Nov\\00:00},{01-Nov\\12:00},
      {02-Nov\\00:00},{02-Nov\\12:00},
      {03-Nov\\00:00}
    },
    xticklabel style={font=\large, align=center},
    grid=major,
    grid style={gray!20},
    legend style={
      at={(1.01,1)},
      anchor=north west,
      font=\large,
      draw=gray!50,
      fill=white,
      row sep=2pt,
    },
    legend cell align=left,
  ]
    % Green fill (bottom layer)
    \addplot[fill=green!15, draw=none, area legend] coordinates {
      (0,0.0346)(1,0.0335)(2,0.0409)(3,0.0309)(4,0.0206)(5,0.0279)(6,0.0135)(7,0.0160)(8,0.0104)(9,0.0163)(10,0.0088)(11,0.0073)(12,0.0053)(13,0.0070)(14,0.0033)(15,0.0045)(16,0.0085)(17,0.0077)(18,0.0027)(19,0.0041)(20,0.0070)(21,0.0030)(22,0.0026)(23,0.0039)(24,0.0015)(25,0.0008)(26,0.0033)(27,0.0000)(28,0.0024)(29,0.0036)(30,0.0013)(31,0.0050)(32,0.0081)(33,0.0003)(34,0.0022)(35,0.0038)(36,0.0087)(37,0.0054)(38,0.0081)(39,0.0077)(40,0.0103)(41,0.0121)(42,0.0079)(43,0.0080)(44,0.0121)(45,0.0079)(46,0.0168)(47,0.0182)(48,0.0137)(49,0.0108)(50,0.0105)(51,0.0171)(52,0.0221)(53,0.0171)(54,0.0147)(55,0.0303)(56,0.0338)(57,0.0270)(58,0.0363)(59,0.0672)(60,0.0559)(61,0.0707)(62,0.0747)(63,0.1435)(64,0.1214)(65,0.1172)(66,0.1806)(67,0.1529)(68,0.1994)(69,0.2582)(70,0.2179)(71,0.2418)(72,0.2504)(73,0.2768)(74,0.3328)(75,0.3511)(76,0.3233)(77,0.4105)(78,0.3437)(79,0.3834)(80,0.4042)(81,0.4014)(82,0.3961)(83,0.4300)(84,0.4354)(85,0.4304)(86,0.4064)(87,0.4494)(88,0.4310)(89,0.4361)(90,0.5897)(91,0.4720)(92,0.4344)(93,0.4887)(94,0.4423)(95,0.5459)(96,0.5392)(97,0.6182)(98,0.5537)(99,0.5495)(100,0.5708)(101,0.5664)(102,0.5526)(103,0.5502)(104,0.5862)(105,0.5581)(106,0.6246)(107,0.5956)(108,0.6024)(109,0.5615)(110,0.4796)(111,0.4794)(112,0.5398)(113,0.4463)(114,0.4182)(115,0.4225)(116,0.3728)(117,0.3702)(118,0.3478)(119,0.3330)(120,0.2993)(121,0.2750)(122,0.2222)(123,0.2016)(124,0.2101)(125,0.2158)(126,0.1703)(127,0.1425)(128,0.1355)(129,0.1383)(130,0.1041)(131,0.1172)(132,0.1266)(133,0.1343)(134,0.1330)(135,0.1056)(136,0.0743)(137,0.0720)(138,0.0570)(139,0.0692)(140,0.0714)(141,0.0802)(142,0.0613)(143,0.0473)(144,0.0247)(145,0.0551)(146,0.0444)(147,0.0209)(148,0.0264)(149,0.0161)(150,0.0093)(151,0.0104)(152,0.0141)(153,0.0111)(154,0.0118)(155,0.0076)(156,0.0046)(157,0.0099)(158,0.0072)(159,0.0036)(160,0.0066)(161,0.0052)(162,0.0039)(163,0.0056)(164,0.0043)(165,0.0029)(166,0.0054)(167,0.0049)(168,0.0021)(169,0.0119)(170,0.0102)(171,0.0085)(172,0.0231)(173,0.0139)(174,0.0186)(175,0.0100)(176,0.0099)(177,0.0057)(178,0.0052)(179,0.0049)(180,0.0016)(181,0.0055)(182,0.0063)(183,0.0078)(184,0.0084)(185,0.0107)(186,0.0109)(187,0.0093)(188,0.0077)(189,0.0051)(190,0.0099)(191,0.0100)(192,0.0087)(193,0.0092)(194,0.0107)(195,0.0220)(196,0.0167)(197,0.0200)(198,0.0283)(199,0.0367)(200,0.0941)(201,0.0422)(202,0.0774)(203,0.0690)(204,0.0853)(205,0.0962)(206,0.1277)(207,0.1422)(208,0.2674)(209,0.2360)(210,0.2353)(211,0.2896)(212,0.2659)(213,0.3099)(214,0.3992)(215,0.4671)(216,0.4255)(217,0.4020)(218,0.4665)(219,0.4496)(220,0.5786)(221,0.5903)(222,0.4693)(223,0.5114)(224,0.5722)(225,0.6632)(226,0.5857)(227,1.0000)(228,0.5642)(229,0.5596)(230,0.7009)(231,0.6153)(232,0.6123)(233,0.5681)(234,0.6651)(235,0.6618)(236,0.6673)(237,0.6817)(238,0.5881)(239,0.6598)(240,0.6372)(241,0.6596)(242,0.7128)(243,0.6787)(244,0.6593)(245,0.6584)(246,0.6388)(247,0.6136)(248,0.6028)(249,0.6670)(250,0.5720)(251,0.6366)(252,0.6891)(253,0.5123)(254,0.5669)(255,0.5931)(256,0.4913)(257,0.4431)(258,0.4659)(259,0.4226)(260,0.4534)(261,0.4411)(262,0.3669)(263,0.3960)(264,0.3311)(265,0.3272)(266,0.2523)(267,0.2265)(268,0.2371)(269,0.1976)(270,0.2320)(271,0.1366)(272,0.1906)(273,0.1919)(274,0.1246)(275,0.1817)(276,0.1634)(277,0.1604)(278,0.1399)(279,0.1344)(280,0.1875)(281,0.0965)(282,0.0936)(283,0.0951)(284,0.0741)(285,0.0831)(286,0.0717)(287,0.0600)(288,0.0403)(289,0.0523)(290,0.0726)(291,0.0618)(292,0.0364)(293,0.0475)(294,0.0758)(295,0.0502)(296,0.0229)(297,0.0178)(298,0.0179)(299,0.0099)(300,0.0180)(301,0.0179)(302,0.0630)(303,0.0092)(304,0.0101)(305,0.0044)(306,0.0119)(307,0.0160)(308,0.0141)(309,0.0084)(310,0.0088)(311,0.0036)(312,0.0074)(313,0.0116)(314,0.0052)(315,0.0099)(316,0.0056)(317,0.0029)(318,0.0049)(319,0.0068)(320,0.0017)(321,0.0067)(322,0.0092)(323,0.0024)(324,0.0092)(325,0.0077)(326,0.0030)(327,0.0110)(328,0.0085)(329,0.0060)(330,0.0109)(331,0.0114)(332,0.0070)(333,0.0185)(334,0.0132)(335,0.0072)(336,0.0136)(337,0.0160)(338,0.0095)(339,0.0136)(340,0.0162)(341,0.0464)(342,0.0218)(343,0.0206)(344,0.0195)(345,0.0300)(346,0.0766)(347,0.0398)(348,0.0449)(349,0.0536)(350,0.1078)(351,0.0747)
    } \closedcycle;
    \addlegendentry{Traffic variation};
    % Blue line on top
    \addplot[blue, line width=1pt] coordinates {
      (0,0.0346)(1,0.0335)(2,0.0409)(3,0.0309)(4,0.0206)(5,0.0279)(6,0.0135)(7,0.0160)(8,0.0104)(9,0.0163)(10,0.0088)(11,0.0073)(12,0.0053)(13,0.0070)(14,0.0033)(15,0.0045)(16,0.0085)(17,0.0077)(18,0.0027)(19,0.0041)(20,0.0070)(21,0.0030)(22,0.0026)(23,0.0039)(24,0.0015)(25,0.0008)(26,0.0033)(27,0.0000)(28,0.0024)(29,0.0036)(30,0.0013)(31,0.0050)(32,0.0081)(33,0.0003)(34,0.0022)(35,0.0038)(36,0.0087)(37,0.0054)(38,0.0081)(39,0.0077)(40,0.0103)(41,0.0121)(42,0.0079)(43,0.0080)(44,0.0121)(45,0.0079)(46,0.0168)(47,0.0182)(48,0.0137)(49,0.0108)(50,0.0105)(51,0.0171)(52,0.0221)(53,0.0171)(54,0.0147)(55,0.0303)(56,0.0338)(57,0.0270)(58,0.0363)(59,0.0672)(60,0.0559)(61,0.0707)(62,0.0747)(63,0.1435)(64,0.1214)(65,0.1172)(66,0.1806)(67,0.1529)(68,0.1994)(69,0.2582)(70,0.2179)(71,0.2418)(72,0.2504)(73,0.2768)(74,0.3328)(75,0.3511)(76,0.3233)(77,0.4105)(78,0.3437)(79,0.3834)(80,0.4042)(81,0.4014)(82,0.3961)(83,0.4300)(84,0.4354)(85,0.4304)(86,0.4064)(87,0.4494)(88,0.4310)(89,0.4361)(90,0.5897)(91,0.4720)(92,0.4344)(93,0.4887)(94,0.4423)(95,0.5459)(96,0.5392)(97,0.6182)(98,0.5537)(99,0.5495)(100,0.5708)(101,0.5664)(102,0.5526)(103,0.5502)(104,0.5862)(105,0.5581)(106,0.6246)(107,0.5956)(108,0.6024)(109,0.5615)(110,0.4796)(111,0.4794)(112,0.5398)(113,0.4463)(114,0.4182)(115,0.4225)(116,0.3728)(117,0.3702)(118,0.3478)(119,0.3330)(120,0.2993)(121,0.2750)(122,0.2222)(123,0.2016)(124,0.2101)(125,0.2158)(126,0.1703)(127,0.1425)(128,0.1355)(129,0.1383)(130,0.1041)(131,0.1172)(132,0.1266)(133,0.1343)(134,0.1330)(135,0.1056)(136,0.0743)(137,0.0720)(138,0.0570)(139,0.0692)(140,0.0714)(141,0.0802)(142,0.0613)(143,0.0473)(144,0.0247)(145,0.0551)(146,0.0444)(147,0.0209)(148,0.0264)(149,0.0161)(150,0.0093)(151,0.0104)(152,0.0141)(153,0.0111)(154,0.0118)(155,0.0076)(156,0.0046)(157,0.0099)(158,0.0072)(159,0.0036)(160,0.0066)(161,0.0052)(162,0.0039)(163,0.0056)(164,0.0043)(165,0.0029)(166,0.0054)(167,0.0049)(168,0.0021)(169,0.0119)(170,0.0102)(171,0.0085)(172,0.0231)(173,0.0139)(174,0.0186)(175,0.0100)(176,0.0099)(177,0.0057)(178,0.0052)(179,0.0049)(180,0.0016)(181,0.0055)(182,0.0063)(183,0.0078)(184,0.0084)(185,0.0107)(186,0.0109)(187,0.0093)(188,0.0077)(189,0.0051)(190,0.0099)(191,0.0100)(192,0.0087)(193,0.0092)(194,0.0107)(195,0.0220)(196,0.0167)(197,0.0200)(198,0.0283)(199,0.0367)(200,0.0941)(201,0.0422)(202,0.0774)(203,0.0690)(204,0.0853)(205,0.0962)(206,0.1277)(207,0.1422)(208,0.2674)(209,0.2360)(210,0.2353)(211,0.2896)(212,0.2659)(213,0.3099)(214,0.3992)(215,0.4671)(216,0.4255)(217,0.4020)(218,0.4665)(219,0.4496)(220,0.5786)(221,0.5903)(222,0.4693)(223,0.5114)(224,0.5722)(225,0.6632)(226,0.5857)(227,1.0000)(228,0.5642)(229,0.5596)(230,0.7009)(231,0.6153)(232,0.6123)(233,0.5681)(234,0.6651)(235,0.6618)(236,0.6673)(237,0.6817)(238,0.5881)(239,0.6598)(240,0.6372)(241,0.6596)(242,0.7128)(243,0.6787)(244,0.6593)(245,0.6584)(246,0.6388)(247,0.6136)(248,0.6028)(249,0.6670)(250,0.5720)(251,0.6366)(252,0.6891)(253,0.5123)(254,0.5669)(255,0.5931)(256,0.4913)(257,0.4431)(258,0.4659)(259,0.4226)(260,0.4534)(261,0.4411)(262,0.3669)(263,0.3960)(264,0.3311)(265,0.3272)(266,0.2523)(267,0.2265)(268,0.2371)(269,0.1976)(270,0.2320)(271,0.1366)(272,0.1906)(273,0.1919)(274,0.1246)(275,0.1817)(276,0.1634)(277,0.1604)(278,0.1399)(279,0.1344)(280,0.1875)(281,0.0965)(282,0.0936)(283,0.0951)(284,0.0741)(285,0.0831)(286,0.0717)(287,0.0600)(288,0.0403)(289,0.0523)(290,0.0726)(291,0.0618)(292,0.0364)(293,0.0475)(294,0.0758)(295,0.0502)(296,0.0229)(297,0.0178)(298,0.0179)(299,0.0099)(300,0.0180)(301,0.0179)(302,0.0630)(303,0.0092)(304,0.0101)(305,0.0044)(306,0.0119)(307,0.0160)(308,0.0141)(309,0.0084)(310,0.0088)(311,0.0036)(312,0.0074)(313,0.0116)(314,0.0052)(315,0.0099)(316,0.0056)(317,0.0029)(318,0.0049)(319,0.0068)(320,0.0017)(321,0.0067)(322,0.0092)(323,0.0024)(324,0.0092)(325,0.0077)(326,0.0030)(327,0.0110)(328,0.0085)(329,0.0060)(330,0.0109)(331,0.0114)(332,0.0070)(333,0.0185)(334,0.0132)(335,0.0072)(336,0.0136)(337,0.0160)(338,0.0095)(339,0.0136)(340,0.0162)(341,0.0464)(342,0.0218)(343,0.0206)(344,0.0195)(345,0.0300)(346,0.0766)(347,0.0398)(348,0.0449)(349,0.0536)(350,0.1078)(351,0.0747)
    };
    \addlegendentry{Normalized load};
  \end{axis}
\end{tikzpicture}
